Symmetry classification of hyperfine rovibrational molecular phase space

Symmetry-based structures have advanced molecular spectroscopy and quantum information science, yet connections between these fields remain largely unexplored. We construct a phase space theory of a molecule by jointly treating rotational, vibrational, and nuclear-spin degrees of freedom as the quotient of orientations and normal coordinates by the molecule's point group. The various combinations of how these three degrees of freedom transform under symmetries organize a molecule's states into molecular species, and we show that each species is defined by a particular absolutely maximally entangled (AME) carrier state, or, for 45 species, by a two-dimensional space of them. Up to local unitaries and the order of the sectors, molecular species realize 21 AME states across 75 point groups: a product state, four maximally entangled pairs, and 16 genuinely tripartite states. A Fourier transform on the quotient relates orientation and angular-momentum descriptions while preserving these carrier states. We propose an example experimental protocol for preparing and driving symmetry-adapted bend states of $\mathrm{CaOCH_3}$.

==> caoch3_molecule_axes.tex <==
\definecolor{caoplus}{HTML}{0072B2}
\definecolor{caominus}{HTML}{D55E00}
\begin{tikzpicture}[font=\scriptsize,
  ax/.style={-{Stealth[length=1.3mm]},line width=0.55pt},
  atm/.style={inner sep=0.3pt}]
\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=2cm]{caoch3_molecule.pdf}};
\coordinate (o) at (1,2.35);
\draw[black!70,dashed,line width=0.4pt] (1,-0.15)--(1,4.25);
\draw[ax] (1,4.25)--(1,4.6) node[above=0.5pt] {$z$};
\draw[ax] (o)--(0.28,1.92) node[left=0.3pt] {$x$};
\draw[ax] (o)--(2.25,2.35) node[right=0.3pt] {$y$};
\draw[line width=0.45pt,black!45] ({1+0.86*cos(180)},3.05) arc[start angle=180,end angle=360,x radius=0.86cm,y radius=0.21cm];
\draw[line width=0.45pt,black!45] ({1+0.86},3.05) arc[start angle=0,end angle=42,x radius=0.86cm,y radius=0.21cm];
\draw[line width=0.45pt,black!45] ({1-0.86},3.05) arc[start angle=180,end angle=138,x radius=0.86cm,y radius=0.21cm];
\draw[-{Stealth[length=1.3mm]},line width=0.8pt,draw=caoplus]  ({1+0.86*cos(285)},{3.05+0.21*sin(285)}) arc[start angle=285,end angle=345,x radius=0.86cm,y radius=0.21cm];
\draw[-{Stealth[length=1.3mm]},line width=0.8pt,draw=caominus] ({1+0.86*cos(255)},{3.05+0.21*sin(255)}) arc[start angle=255,end angle=195,x radius=0.86cm,y radius=0.21cm];
\node[text=caoplus,anchor=west]  at (1.86,2.9) {$n_+$};
\node[text=caominus,anchor=east] at (0.14,2.9) {$n_-$};
\draw[black!60,densely dotted,line width=0.5pt] (0.05,4.12)--(1,4.12);
\draw[ax,line width=0.7pt] (o)--(0.05,4.12) node[above left=-1pt] {$\mathbf N$};
\draw[line width=0.5pt] (0.93,4.12)--(1.07,4.12) node[right=0.5pt] {$k$};
\node[atm,text=black] at (1.8,3.4) {Ca};
\node[atm,text=black] at (1.5,2) {O};
\node[atm,text=black] at (1.5,1.1) {C};
\node[atm] at (0.22,0.4) {H};
\draw[black!70,dashed,line width=0.4pt] (1.55,-0.15)--(1.55,0.55);
\draw[ax] (1.55,-0.15)--(2.08,0.38) node[above right=-1pt] {lab $Z$};
\draw[line width=0.4pt] (1.55,0.2) arc[start angle=90,end angle=45,radius=0.35cm];
\node at (1.72,0.38) {$\beta$};
\end{tikzpicture}


==> ladder_tree_compact.tex <==
\definecolor{caoplus}{HTML}{0072B2}
\definecolor{caominus}{HTML}{D55E00}
\definecolor{caospec}{HTML}{8C8C8C}
\definecolor{caotarget}{HTML}{C64A17}
\begin{tikzpicture}[x=0.8cm,y=0.0099cm,font=\scriptsize,
  lev/.style={line width=1.1pt},
  lab/.style={above=0.3pt,inner sep=0.6pt,fill=white},
  salc/.style={text=black!55,inner sep=0.4pt},
  drv/.style={{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]},line width=0.8pt},
  spec/.style={{Stealth[length=1.2mm]}-{Stealth[length=1.2mm]},draw=caospec,dashed,line width=0.5pt},
  pl/.style={inner sep=0.6pt,fill=white}]
\draw[line width=0.4pt] (-1.7,-10)--(-1.7,445);
\foreach \e in {0,100,200,300,400}{
  \draw[black!12,line width=0.3pt] (-1.7,\e)--(3.75,\e);
  \draw[line width=0.4pt] (-1.76,\e)--(-1.7,\e) node[left=0.5pt] {$\e$};}
\node[rotate=90] at (-2.72,215) {$(E-E_G)/hc\ (\mathrm{cm^{-1}})$};
\foreach \l in {-1,...,2}{\node[text=black!70] at (\l,-34) {$\l$};}
\node[text=black!70] at (3.03,-34) {$3$};
\node[text=black!70] at (3.72,-34) {$\ell$};
\draw[spec] (1.7,275.068)--(1.22,412.667);
\draw[drv,draw=caoplus]  (0.3,0)--(0.9,137.520)          node[pl,pos=.5,right=1pt] {P1};
\draw[drv,draw=caoplus]  (1.3,137.520)--(1.95,275.068)   node[pl,pos=.5,right=1pt] {P2};
\draw[drv,draw=caominus] (0.7,137.520)--(0.08,277.267)   node[pl,pos=.5,left=1pt] {P3};
\draw[drv,draw=caoplus]  (2.2,275.068)--(2.55,412.642)   node[pl,pos=.5,left=1pt] {P4};
\draw[drv,draw=caoplus]  (2.32,275.068)--(3.2,413.573)   node[pl,pos=.5,right=1pt] {P5};
\draw[drv,draw=caoplus]  (0.32,277.267)--(0.9,412.667)   node[pl,pos=.5,right=1pt] {P6};
\draw[drv,draw=caominus] (-0.3,277.267)--(-0.9,416.110)  node[pl,pos=.5,left=1pt] {P7};
\draw[lev] (-0.36,0)--(0.36,0) node[lab,midway] {$G$};
\draw[lev] (0.64,137.520)--(1.36,137.520) node[lab,midway] {$L_{01}$};
\draw[lev] (1.64,275.068)--(2.36,275.068) node[lab,midway] {$L_{02}$};
\draw[lev] (-0.36,277.267)--(0.36,277.267) node[lab,midway] {$L_{11}$};
\draw[lev,draw=caotarget] (2.42,412.642)--(2.98,412.642) node[lab,midway,text=caotarget] {$L_{03}$};
\draw[lev,draw=caotarget] (3.08,413.573)--(3.64,413.573) node[lab,midway,text=caotarget] {$L_{30}$};
\draw[lev,draw=caotarget] (0.64,412.667)--(1.36,412.667) node[lab,midway,text=caotarget] {$L_{12}$};
\draw[lev,draw=caotarget] (-1.36,416.110)--(-0.64,416.110) node[lab,midway,text=caotarget] {$L_{21}$};
\node[salc] at (2.70,470) {$\irr{a}_{1}$};
\node[salc] at (3.36,471) {$\irr{a}_{2}$};
\node[salc] at (1.00,469) {$\irr{e}$};
\node[salc] at (-1.00,473) {$\irr{e}$};
\end{tikzpicture}


==> phase_space_overview.tex <==
\definecolor{secr}{HTML}{1779BF}
\definecolor{secn}{HTML}{A3007A}
\definecolor{secv}{HTML}{009A72}
\definecolor{entg}{HTML}{E00000}
\tikzset{
  fig1/.style={x=1cm,y=1cm,font=\footnotesize,>={Stealth[length=4.5pt,width=3.8pt]},line cap=round,line join=round},
  sector/.style={rectangle,rounded corners=1.5pt,draw=#1,fill=#1!9,line width=0.7pt,
                 minimum width=2.5cm,minimum height=2.5cm,inner sep=2pt},
  basisbox/.style={rectangle,rounded corners=4pt,draw=black!70,fill=black!4,line width=0.7pt,align=center,
                   minimum width=8.3cm,minimum height=1.15cm,inner sep=2pt},
  atomX/.style={circle,fill=black!58,draw=black!75,line width=0.3pt,inner sep=0pt,minimum size=0.27cm},
  atomH/.style={circle,fill=black!16,draw=black!50,line width=0.3pt,inner sep=0pt,minimum size=0.21cm},
  pics/xh3/.style={code={
    \foreach \a in {90,210,330} {\draw[line width=1.0pt,black!50] (0,0)--(\a:0.40);}
    \foreach \a in {90,210,330} {\node[atomH] at (\a:0.40) {};}
    \node[atomX] at (0,0) {};
  }},
  pics/xh3rot/.style={code={
    \pic {xh3};
    \draw[secr,line width=1.0pt,->] (205:0.66) arc[start angle=205,end angle=372,radius=0.66];
  }},
  pics/xh3nuc/.style={code={
    \pic {xh3};
    \foreach \a in {90,210,330} {\draw[secn,line width=1.0pt,->] ($(\a:0.40)+(0,-0.20)$)--($(\a:0.40)+(0,0.24)$);}
  }},
  pics/xh3vib/.style={code={
    \pic {xh3};
    \foreach \a in {90,210,330} {
      \draw[secv,line width=0.8pt] ($(\a:0.40)+(\a-38:0.20)$) arc[start angle=\a-38,end angle=\a+38,radius=0.20];
      \draw[secv,line width=0.8pt] ($(\a:0.40)+(\a-38:0.29)$) arc[start angle=\a-38,end angle=\a+38,radius=0.29];
    }
  }},
}
\begin{tikzpicture}[fig1]
\foreach \nm/\x/\col/\ttl/\spc/\pc in {
    r/-3.0/secr/Rotational/{$L^2\bigl(\grp{O(3)}\bigr)$}/xh3rot,
    n/0.0/secn/Nuclear spin/{$\mathbb C^{d_{\spin}}$}/xh3nuc,
    v/3.0/secv/Vibrational/{$L^2\bigl(\mathbb R^{f}\bigr)$}/xh3vib} {
  \node[sector=\col] (\nm) at (\x,0) {};
  \pic at ($(\nm.north)+(0,-0.84)$) {\pc};
  \node[anchor=base,inner sep=0pt] at ($(\nm.south)+(0,0.66)$) {\textbf{\ttl}};
  \node[anchor=base,inner sep=0pt] at ($(\nm.south)+(0,0.25)$) {\spc};
}
\node[circle,fill=entg,draw=entg!70!black,line width=0.4pt,inner sep=0pt,minimum size=0.74cm,text=white]
  (C) at (0,-3.0) {\normalsize$\boldsymbol{C}$};
\node[anchor=west,text=entg,inner sep=1pt] at ($(C.east)+(0.22,-0.05)$) {\textbf{AME state}};
\draw[secr,line width=2.2pt] (r.south) -- (C.150) node[pos=0.5,below left=-1.5pt,text=secr] {$\Grot$};
\draw[secn,line width=2.2pt] (n.south) -- (C.north) node[pos=0.45,left=1pt,text=secn] {$\Gspin$};
\draw[secv,line width=2.2pt] (v.south) -- (C.30) node[pos=0.5,below right=-1.5pt,text=secv] {$\Gvib$};
\node[anchor=north,inner sep=1pt] (tri) at ($(C.south)+(0,-0.07)$)
  {$({\color{secr}\Grot},{\color{secn}\Gspin},{\color{secv}\Gvib})\downarrow\Gmol$};
\node[basisbox,anchor=north] (b) at ($(tri.south)+(0,-0.48)$) {\textbf{Symmetry-adapted basis sets}\\[1pt]
  position states $\;\longleftrightarrow\;$ momentum states};
\draw[->,line width=0.9pt,draw=entg] (tri.south) -- (b.north);
\end{tikzpicture}

